Evaluation 2-Functors for Kac-Moody 2-Categories of Type A2

We construct a 2-functor from the Kac-Moody 2-category for the extended quantum affine sl(3) to the homotopy 2-category of bounded chain complexes with values in the Kac-Moody 2-category for quantum gl(3), categorifying the evaluation map between the corresponding quantum Kac-Moody algebras.

==> (inline-0) <==
\begin{align}
 \Ev'\iota\left(\;\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 6 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./Buo}
	}\endxy\;\;\right)
    &=\Ev\left(\;\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 -5
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 12 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./Bdo}
	}\endxy\;\;\quad
    \right)=\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 -5
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 12 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./Bdo}
	}\endxy\qquad=\tilde{\mathcal{T}}_{1,-1}'\left(\;\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 6 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./Buo}
	}\endxy\;\;\right)=\sigma_1\tilde{\mathcal{T}}_{1,-1}'\left(\;\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 6 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./Buo}
	}\endxy\;\;\right)
    \\[1ex]
 \Ev'\iota\left(\;\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 6 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./Ruo}
	}\endxy\;\;\right)
    &=\Ev'\left(\;\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{black}{3}$} at 1 -5
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 12 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./KdoThin}
	}\endxy\;\;\quad
    \right) = \left(\xy (0,0)*{
		\labellist
		\small\hair 2pt
		\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 -5
		\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 9 -5
       	\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 20 8
		\endlabellist
		\centering
		\includegraphics[scale=1.3]{./BuRuo}
	}\endxy\qquad, \xy (0,0)*{
		\labellist
		\small\hair 2pt
		\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 9 -5
		\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 -5
       	\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 20 8
		\endlabellist
		\centering
		\includegraphics[scale=1.3]{./RuoBu}
	}\endxy\qquad
    \right) = \sigma_1\tilde{\mathcal{T}}_{1,-1}'\left(\;\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 6 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./Ruo}
	}\endxy\;\;
    \right)
\\[1ex]
    \Ev'\iota\left(\;\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 16 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BurBul}
	}\endxy\;\; 
    \right)
    &= \Ev'\left(-\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 16 -5
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 22 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BdrBdl}
	}\endxy\qquad\right) = -\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 16 -5
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 22 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BdrBdl}
	}\endxy\qquad = \sigma_1\tilde{\mathcal{T}}_{1,-1}'\left(\;\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 16 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BurBul}
	}\endxy\;\;
    \right)
    \\[1ex]
    \Ev'\iota\left(\;\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 16 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BurRul}
	}\endxy\;\;
    \right) 
 & = 
 \Ev'\left(\;k_1^{2,3}
 \xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{black}{3}$} at 16 -5
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 22 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BdrKdl2}
	}\endxy\qquad
    \right) 
    \\[2ex] \nn
    & 
    = \left(  k_1^{0,1}\left(
    \xy (0,0)*{
			\labellist
			\small\hair 2pt 
			\pinlabel \scalebox{0.55}{$\textcolor{blue}{1}$} at 12 -5
			\pinlabel \scalebox{0.55}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.55}{$\textcolor{red}{2}$} at 24 -5
                \pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 38 8   
			\endlabellist
			\centering
			\includegraphics[scale=1]{./BodrrBulRul}
	}\endxy\quad\quad 
    -
    \xy (0,0)*{
			\labellist
			\small\hair 2pt 
			\pinlabel \scalebox{0.55}{$\textcolor{blue}{1}$} at 12 -5
			\pinlabel \scalebox{0.55}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.55}{$\textcolor{red}{2}$} at 24 -5
                \pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 38 8   
			\endlabellist
			\centering
			\includegraphics[scale=1]{./BdrrBoulRul}
	}\endxy\quad\quad\right),
k_1^{0,1}\left(
    \xy (0,0)*{
			\labellist
			\small\hair 2pt 
			\pinlabel \scalebox{0.55}{$\textcolor{blue}{1}$} at 24 -5
			\pinlabel \scalebox{0.55}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.55}{$\textcolor{red}{2}$} at 12 -5
                \pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 38 8   
			\endlabellist
			\centering
			\includegraphics[scale=1]{./BdrrRulBoul}
	}\endxy\quad\quad 
    -
    \xy (0,0)*{
			\labellist
			\small\hair 2pt 
			\pinlabel \scalebox{0.55}{$\textcolor{blue}{1}$} at 24 -5
			\pinlabel \scalebox{0.55}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.55}{$\textcolor{red}{2}$} at 12 -5
                \pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 38 8   
			\endlabellist
			\centering
			\includegraphics[scale=1]{./BodrrRulBul}
	}\endxy\mspace{37mu} \right)\right) 
\\[1.5ex] \nn & = 
\sigma_1\tilde{\mathcal{T}}_{1,-1}'\left(\;\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 16 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BurRul}
	}\endxy\;\;\;
    \right)
\\[1ex]
\Ev'\iota\left(\;\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 16 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RurBul}
	}\endxy\;\;\right)
    & =\Ev'\left(
    k_1^{0,1}\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 16 -5
			\pinlabel \scalebox{0.7}{$\textcolor{black}{3}$} at 0 -5
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 22 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./KdrBdl2}
	}\endxy\qquad\right)
    = \left(-k_1^{0,1}
    \xy (0,0)*{
			\labellist
			\small\hair 2pt 
			\pinlabel \scalebox{0.55}{$\textcolor{blue}{1}$} at 24 -5
			\pinlabel \scalebox{0.55}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.55}{$\textcolor{red}{2}$} at 12 -5
                \pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 38 8   
			\endlabellist
			\centering
			\includegraphics[scale=1]{./BurRurBdll}
	}\endxy\quad\quad\;\;,
    k_1^{0,1}
    \xy (0,0)*{
			\labellist
			\small\hair 2pt 
			\pinlabel \scalebox{0.55}{$\textcolor{blue}{1}$} at 24 -5
			\pinlabel \scalebox{0.55}{$\textcolor{blue}{1}$} at 12 -5
			\pinlabel \scalebox{0.55}{$\textcolor{red}{2}$} at 0 -5
                \pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 38 8   
			\endlabellist
			\centering
			\includegraphics[scale=1]{./RurBurBdll}
	}\endxy\mspace{37mu} \right)
   \\[1.5ex] \nn
    & = \sigma_1\tilde{\mathcal{T}}_{1,-1}'\left(\;\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 16 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RurBul}
	}\endxy\;\;\right)
\\[1ex] 
        \Ev'\iota\left(\;\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 16 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RurRul}
	}\endxy\;\;\right) & = \Ev'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{black}{3}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{black}{3}$} at 16 -5
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 22 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./KdrKdl2}
	}\endxy \quad\;\;\right)
=    \left(\xy (0,0)*{
			\labellist
			\small\hair 2pt 
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 8 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 32 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 24 -5
                \pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 40 8   
			\endlabellist
			\centering
			\includegraphics[scale=1.3]{./BurrRurrBullRull}
	}\endxy
    \quad\quad, 
    -\xy (0,0)*{
			\labellist
			\small\hair 2pt 
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 8 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 32 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 24 -5
                \pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 40 8   
			\endlabellist
			\centering
			\includegraphics[scale=1.3]{./RurrBurrBullRull}
	}\endxy
    \quad\quad -\xy (0,0)*{
			\labellist
			\small\hair 2pt 
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 8 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 24 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 32 -5
                \pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 40 8   
			\endlabellist
			\centering
			\includegraphics[scale=1.3]{./BurrRurrRullBull}
	}\endxy\right.
\\[1.5ex] \nn    &  \left.\mspace{15mu}+ \xy (0,0)*{
				\labellist
				\small\hair 2pt
				\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 8 -5
				\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 -5
				\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 31 -5
				\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 24 -5
                    \pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 44 8    
				\endlabellist
				\centering
				\includegraphics[scale=1.3]{./RuBurBulRu}
		}\endxy
        \quad\quad + \xy (0,0)*{
				\labellist
				\small\hair 2pt
				\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 -5
				\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 8 -5
				\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 24 -5
				\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 31 -5
                    \pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 44 8    
				\endlabellist
				\centering
				\includegraphics[scale=1.3]{./BuRurRulBu}
		}\endxy
        \quad\quad\;, -\xy (0,0)*{
			\labellist
			\small\hair 2pt 
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 8 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 24 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 32 -5
                \pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 40 8   
			\endlabellist
			\centering
			\includegraphics[scale=1.3]{./RurrBurrRullBull}
	}\endxy\quad\;\;\;
    \right)
 = \sigma_1\tilde{\mathcal{T}}_{1,-1}'\!\left(\,\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 16 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RurRul}
	}\endxy\;\,\right)
\\[2ex]    
        \Ev'\iota\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BrCap1}
	}\endxy\;\;\right)
    & = 
    (-1)^{\lambda_1+1} \Ev'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 -5
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 22 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BlCap1}
	}\endxy\quad\;\;\;\right)
     = (-1)^{\lambda_1+1}\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 -5
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 22 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BlCap1}
	}\endxy  
     \mspace{30mu}=   
    \sigma_1\tilde{\mathcal{T}}_{1,-1}'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BrCap1}
	}\endxy\;\;\right)
   \\[1ex]
        \Ev'\iota\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BlCap1}
	}\endxy\;\;\right) & = (-1)^{\lambda_2+1}\Ev'\left(
     \xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 -5
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 22 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BrCap1}
	}\endxy\quad\;\;\right)
    = 
    (-1)^{\lambda_2+1}\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 -5
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 22 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BrCap1}
	}\endxy
     \mspace{30mu}=  
     \sigma_1\tilde{\mathcal{T}}_{1,-1}'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BlCap1}
	}\endxy\;\;\right)
\\[1ex] 
        \Ev'\iota\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 9
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BrCup1}
	}\endxy\;\;\right)
    & = 
    (-1)^{\lambda_1} \Ev'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 9
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 23 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BlCup1}
	}\endxy\quad\;\;\;\right)
     = 
     (-1)^{\lambda_1}\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 9
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 23 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BlCup1}
	}\endxy 
          \mspace{30mu}=   
     \sigma_1\tilde{\mathcal{T}}_{1,-1}'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 9
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BrCup1}
	}\endxy\;\;\right)
\\[1ex]
        \Ev'\iota\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 9
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BlCup1}
	}\endxy\;\;\right)
    & = 
    (-1)^{\lambda_2} \Ev'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 9
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 23 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BrCup1}
	}\endxy\quad\;\;\;\right)
     = (-1)^{\lambda_2}\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 9
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 23 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BrCup1}
	}\endxy 
          \mspace{30mu}=   
     \sigma_1\tilde{\mathcal{T}}_{1,-1}'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 9
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BlCup1}
	}\endxy\;\;\right)
\\[1ex]
\Ev'\iota\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RrCap1Thin}
	}\endxy\;\;\right)
    & = 
    (-1)^{\lambda_2+1} \Ev'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{black}{3}$} at 1 -5
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 22 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./KlCap1Thin}
	}\endxy\mspace{27mu}\right)\\[1.5ex]
    \nn &=(-1)^{\lambda_3}(-1)^{\lambda_2+1}\left(k_1^1(s_1(\lambda))\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 10 -5
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 36 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RrCap3BrCap1}
	}\endxy\quad\; -
    k_1^2(s_1(\lambda))
    \xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 10 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 36 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BrCap3RrCap1}
	}\endxy\mspace{27mu}
    \right)\\[1.5ex]
    \nn & = 
    (-1)^{\overline{\lambda}_2+1}\left(k_1^3(\lambda)\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 10 -5
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 36 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RrCap3BrCap1}
	}\endxy\quad\; -
    k_1^2(\lambda)
    \xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 10 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 36 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BrCap3RrCap1}
	}\endxy\mspace{27mu}\right)
          \\[1.5ex] \nn &=  
          \sigma_1\tilde{\mathcal{T}}_{1,-1}'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RrCap1Thin}
	}\endxy\;\;\right)
\\[1ex]    
 \Ev'\iota\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RlCap1}
	}\endxy\;\;\right)
    & = 
    (-1)^{\lambda_3+1} \Ev'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{black}{3}$} at 1 -5
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 22 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./KrCap1Thin}
	}\endxy\quad\;\;\;\right)
    = 
    (-1)^{\lambda_3}\left(k_1^1
    \xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 10 -5
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 36 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RlCap3BlCap1Big}
	}\endxy\quad\;\; -
    k_1^2
    \xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 10 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 36 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BlCap3RlCap1Big}
	}\endxy\mspace{27mu}\right) 
    \\[1.5ex] \nn &= 
    \sigma_1\tilde{\mathcal{T}}_{1,-1}'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RlCap1}
	}\endxy\;\;\right)
    \\[1ex]
        \Ev'\iota\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 9
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RrCup1Thin}
	}\endxy\;\;\right)
    & = (-1)^{\lambda_2}\Ev'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{black}{3}$} at 1 9
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 22 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./KlCup1Thin}
	}\endxy\quad\;\;\;\right)
    =
    (-1)^{\overline{\lambda}_2}\left(k_1^3
    \xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 14
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 10 14
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 36 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RrCup3BrCup1}
	}\endxy\quad\;\; -
    k_1^0
    \xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 10 14
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 14
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 36 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BrCup3RrCup1}
	}\endxy\mspace{27mu}\right) 
    \\[1.5ex] \nn &= 
    \sigma_1\tilde{\mathcal{T}}_{1,-1}'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 9
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RrCup1Thin}
	}\endxy\;\;\right)
    \\[1ex]
        \Ev'\iota\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 9
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RlCup1Thin}
	}\endxy\;\;\right)
    & = (-1)^{\lambda_3}\Ev'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{black}{3}$} at 1 9
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 24 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./KrCup1Thin}
	}\endxy\quad\;\;\;\right)
     =
     (-1)^{\lambda_3}\left(k_1^1
    \xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 14
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 10 14
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 36 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RlCup3BlCup1}
	}\endxy\quad\;\; -
   k_1^0
    \xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 10 14
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 14
			\pinlabel \scalebox{0.9}{$s_1(\lambda)$} at 36 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BlCup3RlCup1}
	}\endxy\mspace{27mu}\right)
    \\[1.5ex] \nn & = \sigma_1\tilde{\mathcal{T}}_{1,-1}'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 9
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RlCup1Thin}
	}\endxy\;\;\right)
 \end{align}

==> (inline-1) <==
\begin{align}
\Ev'\iota'\left(\;\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 6 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./Ruo}
	}\endxy\;\;\right)
    &=\Ev\left(\;\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 -5
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 12 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./Rdo}
	}\endxy\;\;\quad
    \right)=\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 -5
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 12 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./Rdo}
	}\endxy\qquad=\tilde{\mathcal{T}}_{2,1}''\left(\;\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 6 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./Ruo}
	}\endxy\;\;\right)=\sigma_2\alpha\tilde{\mathcal{T}}_{2,1}''\beta\left(\;\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 6 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./Ruo}
	}\endxy\;\;\right).
\\[1ex]
\Ev'\iota'\left(\;\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 6 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./Buo}
	}\endxy\;\;\right)
    &=\Ev'\left(\;\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{black}{3}$} at 1 -5
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 12 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./KdoThin}
	}\endxy\;\;\quad
    \right) = \left(\xy (0,0)*{
		\labellist
		\small\hair 2pt
		\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 -5
		\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 9 -5
       	\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 20 8
		\endlabellist
		\centering
		\includegraphics[scale=1.3]{./BuRuo}
	}\endxy\qquad, \xy (0,0)*{
		\labellist
		\small\hair 2pt
		\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 9 -5
		\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 -5
       	\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 20 8
		\endlabellist
		\centering
		\includegraphics[scale=1.3]{./RuoBu}
	}\endxy\qquad
    \right) \sim_h \sigma_2\alpha\tilde{\mathcal{T}}_{2,1}''\beta\left(\;\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 6 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./Buo}
	}\endxy\;\;
    \right)
\\[1ex]
\Ev'\iota'\left(\;\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 16 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RurRul}
	}\endxy\;\; 
    \right)
    &= \Ev'\left(-\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 16 -5
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 22 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RdrRdl}
	}\endxy\qquad\right) = -\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 16 -5
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 22 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RdrRdl}
	}\endxy\qquad = \sigma_2\alpha\tilde{\mathcal{T}}_{2,1}''\beta\left(\;\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 16 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RurRul}
	}\endxy\;\;
    \right)
 \\[1ex]
    \Ev'\iota'\left(\;\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 16 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BurRul}
	}\endxy\;\;
    \right) 
 & = 
 \Ev'\left(\;k_1^{2,3}(\lambda)
 \xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 16 -5
			\pinlabel \scalebox{0.7}{$\textcolor{black}{3}$} at 0 -5
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 22 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./KdrRdl2}
	}\endxy\mspace{25mu}
    \right) 
\\[1.5ex]
  \nn &= k_1^{0,3}(s_2(\lambda))\!\left(\!\left(\xy (0,0)*{
					\labellist
					\small\hair 2pt
					\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 23 -5
					\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 12 -5
					\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
                 	\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 31 8
					\endlabellist
					\centering
					\includegraphics[scale=1.3]{./BurRurRodll}
			}\endxy
            \mspace{30mu} -
            \xy (0,0)*{
					\labellist
					\small\hair 2pt
					\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 23 -5
					\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 12 -5
					\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
                 	\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 31 8
					\endlabellist
					\centering
					\includegraphics[scale=1.3]{./BurRourRdll}
			}\endxy
            \mspace{28mu}\right)\!\!,\!-\!\left(\xy (0,0)*{
				\labellist
				\small\hair 2pt
				\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 23 -5
				\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
				\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 12 -5
               	\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 31 8
				\endlabellist
				\centering
				\includegraphics[scale=1.3]{./RurBurRodll}
	}\endxy\ \mspace{25mu} - 
    \xy (0,0)*{
				\labellist
				\small\hair 2pt
				\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 23 -5
				\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
				\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 12 -5
               	\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 31 8
				\endlabellist
				\centering
				\includegraphics[scale=1.3]{./RourBurRdll}
	}\endxy
    \mspace{30mu} \right)\! \right) 
\\[1.5ex] \nn    & = 
k_1^{0,3}(s_2(\lambda))\tilde{\mathcal{T}}_{2,1}''\left(\;\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 16 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BurRul}
	}\endxy\;\;
    \right) 
    = 
\sigma_2\alpha\tilde{\mathcal{T}}_{2,1}''\beta\left(\;\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 16 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BurRul}
	}\endxy\;\;
    \right)
\\[1ex]
 \Ev'\iota'\left(\;\xy (0,1)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 16 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RurBul}
	}\endxy\;\;\right)
    & =\Ev'\left(
    k_1^{0,1}\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{black}{3}$} at 16 -5
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 22 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RdrKdl2}
	}\endxy\mspace{27mu}\right)
     = k_1^{0,3}(s_2(\lambda))\left(
    \xy (0,0)*{
			\labellist
			\small\hair 2pt 
			\pinlabel \scalebox{0.55}{$\textcolor{blue}{1}$} at 12 -5
			\pinlabel \scalebox{0.55}{$\textcolor{red}{2}$} at 0 -5
			\pinlabel \scalebox{0.55}{$\textcolor{red}{2}$} at 24 -5
                \pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 38 8   
			\endlabellist
			\centering
			\includegraphics[scale=1]{./RdrrBulRul}
	}\endxy\quad\quad\;,
    -\xy (0,0)*{
			\labellist
			\small\hair 2pt 
			\pinlabel \scalebox{0.55}{$\textcolor{blue}{1}$} at 24 -5
			\pinlabel \scalebox{0.55}{$\textcolor{red}{2}$} at 12 -5
			\pinlabel \scalebox{0.55}{$\textcolor{red}{2}$} at 0 -5
                \pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 38 8   
			\endlabellist
			\centering
			\includegraphics[scale=1]{./RdrrRulBul}
	}\endxy\mspace{37mu}
    \right)
  \\[1.5ex] \nn & 
  = k_1^{0,3}(s_2(\lambda))\tilde{\mathcal{T}}_{2,1}''\left(\;\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 16 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RurBul}
	}\endxy\;\;\right)
    = \sigma_2\alpha\tilde{\mathcal{T}}_{2,1}''\beta\left(\;\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 16 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RurBul}
	}\endxy\;\;\right)
\\[1ex]    
       \Ev'\iota'\left(\;\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 16 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BurBul}
	}\endxy\;\;\right) & = \Ev'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{black}{3}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{black}{3}$} at 16 -5
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 22 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./KdrKdl2}
	}\endxy\quad\;\;\right)
    \\[1.5ex] \nn &  
    = 
    \left(\xy (0,0)*{
			\labellist
			\small\hair 2pt 
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 8 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 32 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 24 -5
                \pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 40 8   
			\endlabellist
			\centering
			\includegraphics[scale=1.3]{./BurrRurrBullRull}
	}\endxy
    \quad\quad, 
    \xy (0,0)*{
			\labellist
			\small\hair 2pt 
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 8 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 32 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 24 -5
                \pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 40 8   
			\endlabellist
			\centering
			\includegraphics[scale=1.3]{./RurrBurrBullRull}
	}\endxy
    \quad\quad +\xy (0,0)*{
			\labellist
			\small\hair 2pt 
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 8 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 24 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 32 -5
                \pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 40 8   
			\endlabellist
			\centering
			\includegraphics[scale=1.3]{./BurrRurrRullBull}
	}\endxy\right.
    \\[1.5ex] \nn & 
    \mspace{12mu}  \left.+ \xy (0,0)*{
				\labellist
				\small\hair 2pt
				\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 8 -5
				\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 -5
				\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 31 -5
				\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 24 -5
                    \pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 44 8    
				\endlabellist
				\centering
				\includegraphics[scale=1.3]{./RuBurBulRu}
		}\endxy
        \quad\quad + \xy (0,0)*{
				\labellist
				\small\hair 2pt
				\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 -5
				\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 8 -5
				\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 24 -5
				\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 31 -5
                    \pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 44 8    
				\endlabellist
				\centering
				\includegraphics[scale=1.3]{./BuRurRulBu}
		}\endxy
        \quad\quad\;, -\xy (0,0)*{
			\labellist
			\small\hair 2pt 
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 8 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 24 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 32 -5
                \pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 40 8   
			\endlabellist
			\centering
			\includegraphics[scale=1.3]{./RurrBurrRullBull}
	}\endxy\quad\;\;\;
    \right)
 \\[1.5ex] \nn  & 
 = \sigma_2\alpha\tilde{\mathcal{T}}_{2,1}''\beta\left(\;\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 16 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BurBul}
	}\endxy\;\;\right)
 \\[1ex]         
    \Ev'\iota'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RrCap1Thin}
	}\endxy\;\;\right)
    & =  
    (-1)^{\lambda_2+1} \Ev'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 -5
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 22 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RlCap1}
	}\endxy\quad\;\;\;\right)
  = (-1)^{\lambda_2+1}\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 -5
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 22 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RlCap1}
	}\endxy 
 \mspace{25mu} = \sigma_2\alpha\tilde{\mathcal{T}}_{2,1}''\beta\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RrCap1Thin}
	}\endxy\;\;\right)
\\[1ex]
        \Ev'\iota'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RlCap1}
	}\endxy\;\;\right) & = (-1)^{\lambda_3+1}\Ev'\left(
     \xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 -5
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 22 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RrCap1Thin}
	}\endxy\quad\;\;\right)
    = (-1)^{\lambda_3+1}\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 -5
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 22 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RrCap1Thin}
	}\endxy
  \mspace{25mu}   =  \sigma_2\alpha\tilde{\mathcal{T}}_{2,1}''\beta\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RlCap1}
	}\endxy\;\;\right)
  \\[1ex]
  \Ev'\iota'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 9
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RrCup1Thin}
	}\endxy\;\;\right)
    & = 
    (-1)^{\lambda_2} \Ev'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 9
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 23 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RlCup1Thin}
	}\endxy\quad\;\;\;\right)
     = (-1)^{\lambda_2}\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 9
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 23 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RlCup1Thin}
	}\endxy 
     \mspace{25mu}= \sigma_2\alpha\tilde{\mathcal{T}}_{2,1}''\beta\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 9
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RrCup1Thin}
	}\endxy\;\;\right)
 \\[1ex]
        \Ev'\iota'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 9
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RlCup1Thin}
	}\endxy\;\;\right)
    & = 
    (-1)^{\lambda_3} \Ev'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 9
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 24 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RrCup1Thin}
	}\endxy\quad\;\;\;\right)
     = (-1)^{\lambda_3}\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 9
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 24 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RrCup1Thin}
	}\endxy 
    \mspace{25mu} = \sigma_2\alpha\tilde{\mathcal{T}}_{2,1}''\beta\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 1 9
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RlCup1Thin}
	}\endxy\;\;\right)
\\[1ex] 
 \Ev'\iota'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BrCap1}
	}\endxy\;\;\right)
    & = 
    (-1)^{\lambda_1+1} \Ev'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{black}{3}$} at 1 -5
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 22 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./KlCap1Thin}
	}\endxy\mspace{27mu}\right)
    \\[1.5ex] \nn &       
   = (-1)^{\lambda_1+1}\!(-1)^{s_2(\lambda)_3}\!\!\left(k_1^1(s_2(\lambda))\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 10 -5
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 36 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RrCap3BrCap1}
	}\endxy\quad\; -
    k_1^2(s_2(\lambda))
    \xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 10 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 36 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BrCap3RrCap1}
	}\endxy\mspace{27mu}\right)
    \\[1.5ex] \nn &      
   = (-1)^{\overline{\lambda}_1+1}\left(k_3^3(\lambda)\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 10 -5
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 36 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RrCap3BrCap1}
	}\endxy\quad\; -
    k_3^2(\lambda)
    \xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 10 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 36 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BrCap3RrCap1}
	}\endxy\mspace{27mu}\right)
   \\[1.5ex] \nn &      
   = \left(k_1^2k_1^0k_3^3\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 10 -5
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 36 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RrCap3BrCap1}
	}\endxy\quad\; -
    k_1^2k_1^0k_3^2
    \xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 10 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 36 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BrCap3RrCap1}
	}\endxy\mspace{27mu}\right)
   = \sigma_2\alpha\tilde{\mathcal{T}}_{2,1}''\beta\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BrCap1}
	}\endxy\;\;\right)
\\[1ex]
 \Ev'\iota'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BlCap1}
	}\endxy\;\;\right)
    & = 
    (-1)^{\lambda_2+1} \Ev'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{black}{3}$} at 1 -5
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 22 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./KrCap1Thin}
	}\endxy\mspace{27mu}\right)
   \\[1.5ex] \nn &= (-1)^{\lambda_1}k_1^0k_1^2\left(k_3^1
    \xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 10 -5
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 36 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RlCap3BlCap1Big}
	}\endxy\quad\;\; -
    k_3^2
    \xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 10 -5
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 -5
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 36 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BlCap3RlCap1Big}
	}\endxy\mspace{27mu}\right)
     = \sigma_2\alpha\tilde{\mathcal{T}}_{2,1}''\beta\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 -5
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 8
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BlCap1}
	}\endxy\;\;\right)
 \\[1.5ex] 
        \Ev'\iota'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 9
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BrCup1}
	}\endxy\;\;\right)
    & = (-1)^{\lambda_1}\Ev'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{black}{3}$} at 1 9
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 24 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./KlCup1Thin}
	}\endxy\quad\;\;\;\right)
    =-k_1^0k_1^2\left(k_3^3
    \xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 14
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 10 14
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 36 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RrCup3BrCup1}
	}\endxy\quad\;\; -
    k_3^0
    \xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 10 14
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 14
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 36 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BrCup3RrCup1}
	}\endxy\mspace{27mu}\right)
    \\[1.5ex] \nn  & 
    = \sigma_2\alpha\tilde{\mathcal{T}}_{2,1}''\beta\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 9
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BrCup1}
	}\endxy\;\;\right)
\\[1ex] 
        \Ev'\iota'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 9
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BlCup1}
	}\endxy\;\;\right)
    & = (-1)^{\lambda_2}\Ev'\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{black}{3}$} at 1 9
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 24 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./KrCup1Thin}
	}\endxy\quad\;\;\;\right) 
    \\[1.5ex] \nn &    =
    (-1)^{\lambda_1+1}k_1^0k_1^2\left(k_3^1
    \xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 0 14
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 10 14
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 36 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./RlCup3BlCup1}
	}\endxy\quad\;\; -
   k_3^0
    \xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{red}{2}$} at 10 14
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 0 14
			\pinlabel \scalebox{0.9}{$s_2(\lambda)$} at 36 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BlCup3RlCup1}
	}\endxy\mspace{27mu}\right)
 = \sigma_2\alpha\tilde{\mathcal{T}}_{2,1}''\beta\left(\xy (0,0)*{
			\labellist
			\small\hair 2pt
			\pinlabel \scalebox{0.7}{$\textcolor{blue}{1}$} at 1 9
			\pinlabel \scalebox{0.9}{$\lambda$} at 18 2
			\endlabellist 
			\centering 
			\includegraphics[scale=1.3]{./BlCup1}
	}\endxy\;\;\right)
  \end{align}
